Enabling Accuracy-Aware Quantum Compilers using Symbolic Resource Estimation

Approximation errors must be taken into account when compiling quantum programs into a low-level gate set. We present a methodology that tracks such errors automatically and then optimizes accuracy parameters to guarantee a specified overall accuracy while aiming to minimize the implementation cost in terms of quantum gates. The core idea of our approach is to extract functions that specify the optimization problem directly from the high-level description of the quantum program. Then, custom compiler passes optimize these functions, turning them into (near-)symbolic expressions for (1) the total error and (2) the implementation cost (e.g., total quantum gate count). All unspecified parameters of the quantum program will show up as variables in these expressions, including accuracy parameters. After solving the corresponding optimization problem, a circuit can be instantiated from the found solution. We develop two prototype implementations, one in C++ based on Clang/LLVM, and another using the Q# compiler infrastructure. We benchmark our prototypes on typical quantum computing programs, including the quantum Fourier transform, quantum phase estimation, and Shor's algorithm.

==> images/bell.tikz <==
\begin{tikzpicture}[scale=1.400000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (84.000000, 37.500000);
% Drawing wires
% Line 1: a W |0\rangle
\draw[color=black] (0.000000,30.000000) -- (72.000000,30.000000);
\draw[color=black] (72.000000,29.500000) -- (84.000000,29.500000);
\draw[color=black] (72.000000,30.500000) -- (84.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 2: b W |0\rangle
\draw[color=black] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (72.000000,14.500000) -- (84.000000,14.500000);
\draw[color=black] (72.000000,15.500000) -- (84.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 3: c W |0\rangle
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (72.000000,-0.500000) -- (84.000000,-0.500000);
\draw[color=black] (72.000000,0.500000) -- (84.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 5: a H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 6: +b a
\draw (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 30.000000) circle(1.500000pt);
% Line 7: +c a
\draw (51.000000,30.000000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
\filldraw (51.000000, 30.000000) circle(1.500000pt);
% Line 8: a b c M
\draw[fill=white] (66.000000, 24.000000) rectangle (78.000000, 36.000000);
\draw[very thin] (72.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (72.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (72.000000, 24.600000) -- +(80:10.392305pt);
\draw[fill=white] (66.000000, 9.000000) rectangle (78.000000, 21.000000);
\draw[very thin] (72.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (72.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (72.000000, 9.600000) -- +(80:10.392305pt);
\draw[fill=white] (66.000000, -6.000000) rectangle (78.000000, 6.000000);
\draw[very thin] (72.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (72.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (72.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\draw[white] (0, -9)-- (2, -9);
\end{tikzpicture}


==> images/flow.tikz <==
\definecolor{myblue}{RGB}{0, 102, 153}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle, draw=black, minimum size=.55cm}]
  \node (qpe) [] {QPE};

  \node (cu2) [below =2cm of qpe] {$^cU$};
  \node (rcu21) [below right=1.5cm and .3cm of cu2.center] {R};
  \node (rcu22) [below left =1.5cm and .3cm of cu2.center] {R};

  \node (cu1) [left=1.5cm of cu2] {$^cU$};
  \node (rcu11) [below right=1.5cm and .3cm of cu1.center] {R};
  \node (rcu12) [below left =1.5cm and .3cm of cu1.center] {R};


  \node (qft) [right=1.5cm of cu2] {AQFT${}^\dagger$};
  \node (rqft1) [below right=1.5cm and .3cm of qft.center] {R};
  \node (rqft2) [below left =1.5cm and .3cm of qft.center] {R};

\end{scope}

\begin{scope}[every node/.style={minimum size=.15cm, inner sep=0pt}]
  \node (dot1) [below=1.5cm of cu1] {$\dots$};
  \node (dot2) [below=1.5cm of cu2] {$\dots$};  
  \node (dot3) [below=1.5cm of qft] {$\dots$};
  \node (dot4) [left=.75cm of cu2.center] {$\dots$};
\end{scope}

\begin{scope}[every node/.style={circle, draw=myblue, inner sep=0pt, outer sep=0pt, align=center}]
  \node (s1) [below right=.5cm and .75cm of cu1.center] {\textcolor{myblue}{$+$}};
  \node (s2) [below right=.5cm and .75cm of cu2.center] {\textcolor{myblue}{$+$}};
  \node (s3) [below right=.5cm and .75cm of qft.center] {\textcolor{myblue}{$+$}};

  \node (s5) [above right=1cm and 1.25cm of cu1.center] {\textcolor{myblue}{$+$}};
  \node (s6) [above right=1cm and 1.25cm of cu2.center] {\textcolor{myblue}{$+$}};
  \node (s7) [above right=1cm and 1.25cm of qft.center] {\textcolor{myblue}{$+$}};

  \node (s4) [right=1.5cm of qpe] {\textcolor{myblue}{$+$}};

\end{scope}
  \node (out) [above=.2cm of s4] {\textcolor{myblue}{$\varepsilon$}};


\path[->, color=myblue] (qpe) edge[line width=0.2mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {$\varepsilon_{QPE}$}(s4);
\path[->, color=myblue] (rcu11) edge[line width=0.2mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {$\varepsilon_{R}$}(s1);
\path[->, color=myblue] (cu2) edge[line width=0.2mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {$\varepsilon_{^cU}$}(s6);
\path[->, color=myblue] (qft)edge[line width=0.2mm] node[ fill=white, anchor=center, pos=0.5,font=\bfseries] {$\varepsilon_{QFT}$}(s7);

\draw[->, color=myblue] (rcu12)--(s1);
\draw[->, color=myblue] (rcu21)--(s2);
\draw[->, color=myblue] (rcu22)--(s2);
\draw[->, color=myblue] (rqft1)--(s3);
\draw[->, color=myblue] (rqft2)--(s3);
\draw[->, color=myblue] (cu1)--(s5);
\draw[->, color=myblue] (s3)--(s7);
\draw[->, color=myblue] (s2)--(s6);
\draw[->, color=myblue] (s1)--(s5);
\draw[->, color=myblue] (s4)--(out);
\draw[->, color=myblue] (s5)--(s4);
\draw[->, color=myblue] (s6)--(s4);
\draw[->, color=myblue] (s7)--(s4);



\draw[->] (qpe)--(cu2);
\draw[->] (qpe)--(cu1);
\draw[->] (qpe)--(qft);
\draw[->] (cu1)--(rcu11);
\draw[->] (cu1)--(rcu12);
\draw[->] (cu2)--(rcu21);
\draw[->] (cu2)--(rcu22);
\draw[->] (qft)--(rqft1);
\draw[->] (qft)--(rqft2);

\end{tikzpicture}

==> images/histbell.tikz <==
\begin{tikzpicture}
\begin{axis} [
ybar ,
ylabel={Probability},
xtick=data,
xticklabels={$\ket{000}$,$\ket{111}$},
xlabel near ticks,
xtick style={draw=none},
ymin=0,
ymax=0.6,
xmin=-0.5,
xmax=4,
ytick={0,.5},
bar width = 0.5,
x=0.5cm,
y=3cm,
axis x line=bottom,
axis y line=left
]
\addplot coordinates { (0, 0.5) (3, 0.5) };
\end{axis}
\end{tikzpicture}


==> images/qft.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (405.000000, 67.500000);
% Drawing wires
% Line 1: a W |j_1\rangle |0\rangle+e^{2 \pi i 0.j_1\dots j_n}|1\rangle
\draw[color=black] (0.000000,60.000000) -- (405.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|j_1\rangle$};
% Line 2: b W |j_2\rangle |0\rangle+e^{2 \pi i 0.j_2\dots j_n}|1\rangle
\draw[color=black] (0.000000,45.000000) -- (405.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|j_2\rangle$};
% Line 3: ...c W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 4: d W |j_{n-1}\rangle |0\rangle+e^{2 \pi i 0.j_{n-1} j_n}|1\rangle
\draw[color=black] (0.000000,15.000000) -- (405.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|j_{n-1}\rangle$};
% Line 5: e W |j_n\rangle |0\rangle+e^{2 \pi i 0.j_n}|1\rangle
\draw[color=black] (0.000000,0.000000) -- (405.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|j_n\rangle$};
% Done with wires; drawing gates
% Line 7: a H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 8: a G $R_2$ b width=26
\draw (43.000000,60.000000) -- (43.000000,45.000000);
\begin{scope}
\draw[fill=white] (43.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (43.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (43.000000, 60.000000) node {$R_2$};
\end{scope}
\filldraw (43.000000, 45.000000) circle(1.500000pt);
% Line 9: a b LABEL ...
\draw[color=black] (75.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (75.500000, 45.000000) node [fill=white] {$\cdots$};
% Line 10: a G $R_{n-1}$ d width=26
\draw (108.000000,60.000000) -- (108.000000,15.000000);
\begin{scope}
\draw[fill=white] (108.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (108.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (108.000000, 60.000000) node {$R_{n-1}$};
\end{scope}
\filldraw (108.000000, 15.000000) circle(1.500000pt);
% Line 11: a G $R_{n}$ e width=26
\draw (146.000000,60.000000) -- (146.000000,0.000000);
\begin{scope}
\draw[fill=white] (146.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (146.000000, 60.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (146.000000, 60.000000) node {$R_{n}$};
\end{scope}
\filldraw (146.000000, 0.000000) circle(1.500000pt);
% Line 12: b TOUCH
% Line 13: b H
\begin{scope}
\draw[fill=white] (177.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (177.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (177.000000, 45.000000) node {$H$};
\end{scope}
% Line 14: b LABEL ...
\draw[color=black] (202.500000, 45.000000) node [fill=white] {$\cdots$};
% Line 15: b G $R_{n-2}$ d width=26
\draw (235.000000,45.000000) -- (235.000000,15.000000);
\begin{scope}
\draw[fill=white] (235.000000, 45.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (235.000000, 45.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (235.000000, 45.000000) node {$R_{n-2}$};
\end{scope}
\filldraw (235.000000, 15.000000) circle(1.500000pt);
% Line 16: b G $R_{n-1}$ e width=26
\draw (273.000000,45.000000) -- (273.000000,0.000000);
\begin{scope}
\draw[fill=white] (273.000000, 45.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (273.000000, 45.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (273.000000, 45.000000) node {$R_{n-1}$};
\end{scope}
\filldraw (273.000000, 0.000000) circle(1.500000pt);
% Line 17: b d e LABEL ...
\draw[color=black] (305.500000, 45.000000) node [fill=white] {$\cdots$};
\draw[color=black] (305.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (305.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 18: d H
\begin{scope}
\draw[fill=white] (331.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (331.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (331.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: d G $R_2$ e width=26
\draw (362.000000,15.000000) -- (362.000000,0.000000);
\begin{scope}
\draw[fill=white] (362.000000, 15.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (362.000000, 15.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (362.000000, 15.000000) node {$R_2$};
\end{scope}
\filldraw (362.000000, 0.000000) circle(1.500000pt);
% Line 20: e H
\begin{scope}
\draw[fill=white] (393.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (393.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (393.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (405.000000,60.000000) node[right] {$|0\rangle+e^{2 \pi i 0.j_1\dots j_n}|1\rangle$};
\draw[color=black] (405.000000,45.000000) node[right] {$|0\rangle+e^{2 \pi i 0.j_2\dots j_n}|1\rangle$};
\draw[color=black] (405.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (405.000000,15.000000) node[right] {$|0\rangle+e^{2 \pi i 0.j_{n-1} j_n}|1\rangle$};
\draw[color=black] (405.000000,0.000000) node[right] {$|0\rangle+e^{2 \pi i 0.j_n}|1\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> images/qpe.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (210.000000, 67.500000);
% Drawing wires
% Line 1: a W |0\rangle
\draw[color=black] (0.000000,60.000000) -- (198.000000,60.000000);
\draw[color=black] (198.000000,59.500000) -- (210.000000,59.500000);
\draw[color=black] (198.000000,60.500000) -- (210.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$|0\rangle$};
% Line 2: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 3: c W |0\rangle
\draw[color=black] (0.000000,30.000000) -- (198.000000,30.000000);
\draw[color=black] (198.000000,29.500000) -- (210.000000,29.500000);
\draw[color=black] (198.000000,30.500000) -- (210.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 4: d W |0\rangle
\draw[color=black] (0.000000,15.000000) -- (198.000000,15.000000);
\draw[color=black] (198.000000,14.500000) -- (210.000000,14.500000);
\draw[color=black] (198.000000,15.500000) -- (210.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 5: e W |\psi\rangle
\draw[color=black] (0.000000,0.000000) -- (210.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|\psi_0\rangle$};
% Done with wires; drawing gates
% Line 7: e / n
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
\draw (14.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 8: a H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 9: c H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 10: d H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 11: e G $U$ d width=18
\draw (39.000000,15.000000) -- (39.000000,0.000000);
\begin{scope}
\draw[fill=white] (39.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (39.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (39.000000, -0.000000) node {$U$};
\end{scope}
\filldraw (39.000000, 15.000000) circle(1.500000pt);
% Line 12: e G $U^2$ c width=18
\draw (69.000000,30.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (69.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (69.000000, -0.000000) node {$U^2$};
\end{scope}
\filldraw (69.000000, 30.000000) circle(1.500000pt);
% Line 13: a c d e LABEL ...
\draw[color=black] (97.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (97.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (97.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (97.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 14: e G $U^{2^k}$ a width=18
\draw (126.000000,60.000000) -- (126.000000,0.000000);
\begin{scope}
\draw[fill=white] (126.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (126.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (126.000000, -0.000000) node {$U^{2^k}$};
\end{scope}
\filldraw (126.000000, 60.000000) circle(1.500000pt);
% Line 15: a c d G $QFT^{\dagger}$ width=33
\draw (163.500000,60.000000) -- (163.500000,15.000000);
\begin{scope}
\draw[fill=white] (163.500000, 37.500000) +(-45.000000:23.334524pt and 40.305087pt) -- +(45.000000:23.334524pt and 40.305087pt) -- +(135.000000:23.334524pt and 40.305087pt) -- +(225.000000:23.334524pt and 40.305087pt) -- cycle;
\clip (163.500000, 37.500000) +(-45.000000:23.334524pt and 40.305087pt) -- +(45.000000:23.334524pt and 40.305087pt) -- +(135.000000:23.334524pt and 40.305087pt) -- +(225.000000:23.334524pt and 40.305087pt) -- cycle;
\draw (163.500000, 37.500000) node {$QFT^{\dagger}$};
\end{scope}
% Line 16: a M
\draw[fill=white] (192.000000, 54.000000) rectangle (204.000000, 66.000000);
\draw[very thin] (198.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (198.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (198.000000, 54.600000) -- +(80:10.392305pt);
% Line 17: c M
\draw[fill=white] (192.000000, 24.000000) rectangle (204.000000, 36.000000);
\draw[very thin] (198.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (198.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (198.000000, 24.600000) -- +(80:10.392305pt);
% Line 18: d M
\draw[fill=white] (192.000000, 9.000000) rectangle (204.000000, 21.000000);
\draw[very thin] (198.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (198.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (198.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (210.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

